Agentic AI for Density-Functional Development: Revisiting r2SCAN

We demonstrate physics-constrained agentic development of a meta-generalized gradient approximation (meta-GGA) functional using a large language model (LLM) to assist the search and optimization of a band-gap-oriented revision of r2SCAN. No real bonded systems were fitted, preserving r2SCAN's nonempirical philosophy. Across the finalist set, band gaps and several molecular subsets improve relative to r2SCAN; the top finalist, r2SCAN+, reduces the band-gap MAE on a benchmark comprising 24 solids from 1.26 to 0.96 eV and the aggregate MAE on 329 molecular properties from 4.79 to 4.42 kcal/mol. We first curated 78 exchange and 90 correlation candidate correction terms from r2SCAN's dimensionless ingredients, spanning polynomial terms through third degree, exponentials, exponentially damped products, and ratios. Allowing each candidate to combine one to three correction terms from the exchange catalog, the correlation catalog, or both yields about 8 x 10^5 distinct forms, making exhaustive high-throughput screening impractical. We defined the search criteria for the LLM agent using r2SCAN's exact constraints, physical norms, and the targeted iso-orbital derivative response. The agent then combined these criteria with its pretrained knowledge and accumulated search feedback to propose and refine sparse forms, prioritizing terms tied to the iso-orbital response; a second LLM critic screened proposals before deterministic verification. Compared with uniform random search, the workflow learned from prior evaluations, incurred far fewer downstream rejections (0.6% versus 24.6%), and located stronger high-response candidates: 51 agentic candidates exceeded the best random-search response of 1.263, with the overall best reaching 1.331. These results show that agentic search can support density-functional development when flexible hypothesis generation is coupled to automated physical verification.

==> (inline-0) <==
\begin{longtable}{@{}llrrrrrrrrr@{}}
\caption*{Mean absolute errors, in kcal/mol, across PySCF grid levels 2--6.
The W4-nMR, W4-MR, BH6, DBH22, BH46, G21IP, and G21EA subsets contain 183, 17, 6, 22, 46, 36, and 25 reactions, respectively; All contains 329 unique reactions and excludes the BH6 duplication.}\\
\toprule
Method & Grid & W4-nMR & W4-MR & BH6 & DBH22 & BH46 & G21IP & G21EA & All \\
\midrule
\endfirsthead
\multicolumn{11}{c}{Grid-convergence results (continued)}\\
\toprule
Method & Grid & W4-nMR & W4-MR & BH6 & DBH22 & BH46 & G21IP & G21EA & All \\
\midrule
\endhead
\midrule
\multicolumn{11}{r}{Continued on next page}\\
\endfoot
\bottomrule
\endlastfoot
PBE & 2 & 17.627 & 29.463 & 9.230 & 8.123 & 9.342 & 3.820 & 3.178 & 13.836 \\
PBE & 3 & 17.627 & 29.463 & 9.230 & 8.123 & 9.342 & 3.820 & 3.178 & 13.836 \\
PBE & 4 & 17.627 & 29.464 & 9.230 & 8.123 & 9.343 & 3.820 & 3.178 & 13.836 \\
PBE & 5 & 17.626 & 29.463 & 9.230 & 8.123 & 9.343 & 3.820 & 3.178 & 13.836 \\
PBE & 6 & 17.627 & 29.464 & 9.230 & 8.123 & 9.343 & 3.820 & 3.178 & 13.836 \\
\midrule
B3LYP & 2 & 4.944 & 6.188 & 4.596 & 3.949 & 4.494 & 3.739 & 2.466 & 4.559 \\
B3LYP & 3 & 4.944 & 6.185 & 4.595 & 3.949 & 4.494 & 3.739 & 2.466 & 4.558 \\
B3LYP & 4 & 4.944 & 6.185 & 4.595 & 3.949 & 4.495 & 3.739 & 2.466 & 4.558 \\
B3LYP & 5 & 4.943 & 6.184 & 4.595 & 3.949 & 4.495 & 3.739 & 2.466 & 4.558 \\
B3LYP & 6 & 4.943 & 6.184 & 4.595 & 3.949 & 4.495 & 3.739 & 2.466 & 4.558 \\
\midrule
SCAN & 2 & 3.105 & 8.266 & 7.354 & 6.854 & 7.551 & 4.965 & 3.811 & 4.501 \\
SCAN & 3 & 3.522 & 8.776 & 7.493 & 6.875 & 7.613 & 4.780 & 3.558 & 4.730 \\
SCAN & 4 & 3.393 & 9.099 & 7.512 & 6.886 & 7.621 & 4.863 & 3.686 & 4.696 \\
SCAN & 5 & 3.300 & 9.086 & 7.470 & 6.891 & 7.606 & 4.845 & 3.628 & 4.635 \\
SCAN & 6 & 3.355 & 9.060 & 7.465 & 6.881 & 7.603 & 4.852 & 3.632 & 4.664 \\
\midrule
r2SCAN & 2 & 3.648 & 11.574 & 7.114 & 6.570 & 6.978 & 4.670 & 3.513 & 4.820 \\
r2SCAN & 3 & 3.601 & 11.496 & 7.110 & 6.565 & 6.980 & 4.674 & 3.520 & 4.791 \\
r2SCAN & 4 & 3.599 & 11.538 & 7.113 & 6.565 & 6.980 & 4.673 & 3.525 & 4.792 \\
r2SCAN & 5 & 3.602 & 11.525 & 7.114 & 6.566 & 6.980 & 4.672 & 3.523 & 4.793 \\
r2SCAN & 6 & 3.605 & 11.525 & 7.115 & 6.566 & 6.980 & 4.672 & 3.523 & 4.795 \\
\midrule
r2SCAN+ & 2 & 3.716 & 6.387 & 7.004 & 5.556 & 5.843 & 4.879 & 3.761 & 4.405 \\
r2SCAN+ & 3 & 3.746 & 6.353 & 7.000 & 5.550 & 5.847 & 4.881 & 3.767 & 4.421 \\
r2SCAN+ & 4 & 3.753 & 6.383 & 7.003 & 5.551 & 5.845 & 4.879 & 3.769 & 4.426 \\
r2SCAN+ & 5 & 3.748 & 6.376 & 7.002 & 5.551 & 5.846 & 4.879 & 3.769 & 4.423 \\
r2SCAN+ & 6 & 3.745 & 6.375 & 7.003 & 5.551 & 5.846 & 4.879 & 3.769 & 4.421 \\
\midrule
Finalist 2 & 2 & 3.745 & 6.409 & 6.975 & 5.545 & 5.832 & 4.880 & 3.765 & 4.420 \\
Finalist 2 & 3 & 3.772 & 6.379 & 6.971 & 5.540 & 5.835 & 4.882 & 3.770 & 4.434 \\
Finalist 2 & 4 & 3.778 & 6.408 & 6.974 & 5.540 & 5.834 & 4.881 & 3.772 & 4.439 \\
Finalist 2 & 5 & 3.772 & 6.402 & 6.974 & 5.541 & 5.834 & 4.880 & 3.772 & 4.436 \\
Finalist 2 & 6 & 3.771 & 6.400 & 6.975 & 5.541 & 5.834 & 4.880 & 3.772 & 4.435 \\
\midrule
Finalist 3 & 2 & 3.699 & 6.482 & 6.965 & 5.569 & 5.856 & 4.869 & 3.742 & 4.400 \\
Finalist 3 & 3 & 3.727 & 6.449 & 6.962 & 5.564 & 5.859 & 4.871 & 3.747 & 4.415 \\
Finalist 3 & 4 & 3.735 & 6.479 & 6.965 & 5.564 & 5.858 & 4.869 & 3.750 & 4.421 \\
Finalist 3 & 5 & 3.729 & 6.472 & 6.965 & 5.565 & 5.858 & 4.869 & 3.750 & 4.418 \\
Finalist 3 & 6 & 3.727 & 6.471 & 6.966 & 5.565 & 5.858 & 4.869 & 3.750 & 4.416 \\
\midrule
Random-Search Best & 2 & 3.457 & 7.542 & 6.943 & 5.778 & 6.095 & 4.832 & 3.686 & 4.360 \\
Random-Search Best & 3 & 3.474 & 7.477 & 6.940 & 5.774 & 6.099 & 4.836 & 3.693 & 4.367 \\
Random-Search Best & 4 & 3.483 & 7.511 & 6.942 & 5.773 & 6.098 & 4.835 & 3.698 & 4.374 \\
Random-Search Best & 5 & 3.476 & 7.504 & 6.942 & 5.774 & 6.098 & 4.834 & 3.696 & 4.370 \\
Random-Search Best & 6 & 3.475 & 7.504 & 6.943 & 5.775 & 6.098 & 4.834 & 3.696 & 4.369 \\
\end{longtable}
\begin{longtable}{@{}lrrrrrrrrr@{}}
\caption{Complete values for the 329-reaction GSCDB137 validation suite~\citep{liang2025gscdb137,liang2025gscdbgithub}, comprising 200 W4-17 atomization energies, 68 unique barrier heights, 36 ionization potentials, and 25 electron affinities.
The six-reaction BH6 subset is also tabulated separately but excluded from aggregate values.
Values are in kcal/mol, reaction labels reproduce the GSCDB137 identifiers, and all calculations use the PySCF level-6 grid.
ME is calculated minus reference; statistics use unrounded values.
Random-Search Best is represented as RS Best.}\label{tab:focused-molecular-values}\\
\toprule
Reaction & PBE & B3LYP & SCAN & r2SCAN & r2SCAN+ & \shortstack{Finalist\\2} & \shortstack{Finalist\\3} & RS Best & Reference \\
\midrule
\endfirsthead
\multicolumn{10}{c}{\tablename\ \thetable\ (continued)}\\
\toprule
Reaction & PBE & B3LYP & SCAN & r2SCAN & r2SCAN+ & \shortstack{Finalist\\2} & \shortstack{Finalist\\3} & RS Best & Reference \\
\midrule
\endhead
\midrule
\multicolumn{10}{r}{Continued on next page}\\
\endfoot
\bottomrule
\endlastfoot
\multicolumn{10}{l}{\textit{Atomization energies}} \\
\multicolumn{10}{l}{\textit{TAE-W4-17-nonMR (183)}} \\
\texttt{TAE\_W4-17\_1} & 694.28 & 675.61 & 679.08 & 678.86 & 676.82 & 676.71 & 676.72 & 676.73 & 677.85 \\
\texttt{TAE\_W4-17\_2} & 827.70 & 798.42 & 806.96 & 806.95 & 803.07 & 802.97 & 802.98 & 803.35 & 803.97 \\
\texttt{TAE\_W4-17\_3} & 120.81 & 117.25 & 120.01 & 120.47 & 118.86 & 118.84 & 118.83 & 119.22 & 122.62 \\
\texttt{TAE\_W4-17\_4} & 306.44 & 294.55 & 313.02 & 314.56 & 313.09 & 313.02 & 312.80 & 312.87 & 312.64 \\
\texttt{TAE\_W4-17\_5} & 163.02 & 159.89 & 158.79 & 159.69 & 157.70 & 157.69 & 157.69 & 158.17 & 163.79 \\
\texttt{TAE\_W4-17\_6} & 426.94 & 416.96 & 423.01 & 426.15 & 425.64 & 425.60 & 425.38 & 425.42 & 430.96 \\
\texttt{TAE\_W4-17\_7} & 69.13 & 72.95 & 69.74 & 69.66 & 68.75 & 68.72 & 68.76 & 68.95 & 73.58 \\
\texttt{TAE\_W4-17\_8} & 203.46 & 212.85 & 212.27 & 211.92 & 210.84 & 210.77 & 210.80 & 210.89 & 213.17 \\
\texttt{TAE\_W4-17\_9} & 723.74 & 704.60 & 706.59 & 707.22 & 707.52 & 707.41 & 707.31 & 706.68 & 704.07 \\
\texttt{TAE\_W4-17\_10} & 783.77 & 767.85 & 775.98 & 773.67 & 773.12 & 772.98 & 772.93 & 772.45 & 766.86 \\
\texttt{TAE\_W4-17\_12} & 608.10 & 609.89 & 616.91 & 613.85 & 611.59 & 611.39 & 611.49 & 611.38 & 607.02 \\
\texttt{TAE\_W4-17\_13} & 1409.39 & 1361.90 & 1377.71 & 1377.67 & 1370.37 & 1370.28 & 1370.36 & 1371.29 & 1368.80 \\
\texttt{TAE\_W4-17\_14} & 1029.63 & 988.18 & 997.81 & 995.77 & 987.96 & 987.86 & 988.04 & 989.09 & 993.87 \\
\texttt{TAE\_W4-17\_15} & 186.73 & 180.26 & 180.20 & 180.88 & 178.86 & 178.86 & 178.91 & 179.46 & 182.53 \\
\texttt{TAE\_W4-17\_16} & 480.72 & 464.36 & 470.30 & 472.64 & 467.93 & 467.90 & 467.91 & 468.86 & 470.96 \\
\texttt{TAE\_W4-17\_17} & 81.13 & 83.91 & 79.59 & 79.42 & 78.29 & 78.27 & 78.34 & 78.67 & 84.98 \\
\texttt{TAE\_W4-17\_18} & 278.34 & 285.10 & 282.95 & 282.38 & 282.62 & 282.52 & 282.55 & 282.28 & 281.28 \\
\texttt{TAE\_W4-17\_19} & 417.72 & 408.51 & 411.60 & 412.66 & 408.73 & 408.70 & 408.75 & 409.55 & 410.96 \\
\texttt{TAE\_W4-17\_21} & 122.65 & 111.54 & 113.72 & 113.34 & 112.68 & 112.68 & 112.66 & 112.79 & 105.81 \\
\texttt{TAE\_W4-17\_22} & 1084.47 & 1051.28 & 1063.03 & 1062.13 & 1055.99 & 1055.88 & 1055.96 & 1056.73 & 1057.67 \\
\texttt{TAE\_W4-17\_23} & 327.82 & 316.41 & 314.92 & 315.06 & 313.61 & 313.54 & 313.57 & 313.64 & 317.64 \\
\texttt{TAE\_W4-17\_24} & 344.79 & 312.83 & 312.43 & 315.18 & 310.51 & 310.51 & 310.63 & 311.50 & 312.17 \\
\texttt{TAE\_W4-17\_25} & 270.61 & 234.64 & 241.33 & 244.33 & 239.46 & 239.47 & 239.61 & 240.63 & 233.07 \\
\texttt{TAE\_W4-17\_26} & 309.65 & 296.07 & 284.90 & 285.61 & 283.51 & 283.44 & 283.52 & 283.57 & 291.08 \\
\texttt{TAE\_W4-17\_28} & 374.92 & 342.98 & 350.57 & 353.93 & 350.08 & 350.14 & 350.15 & 351.18 & 350.59 \\
\texttt{TAE\_W4-17\_29} & 500.78 & 452.53 & 476.52 & 479.01 & 466.99 & 467.05 & 467.27 & 470.12 & 471.76 \\
\texttt{TAE\_W4-17\_30} & 587.14 & 523.18 & 563.79 & 566.15 & 544.74 & 544.78 & 545.19 & 549.77 & 561.31 \\
\texttt{TAE\_W4-17\_31} & 395.42 & 373.67 & 376.84 & 378.97 & 378.04 & 378.04 & 377.96 & 378.03 & 378.52 \\
\texttt{TAE\_W4-17\_32} & 557.42 & 539.81 & 545.13 & 545.59 & 543.37 & 543.29 & 543.30 & 543.47 & 544.32 \\
\texttt{TAE\_W4-17\_33} & 700.38 & 687.09 & 694.08 & 693.12 & 690.38 & 690.23 & 690.28 & 690.33 & 692.91 \\
\texttt{TAE\_W4-17\_34} & 629.99 & 583.42 & 596.64 & 597.12 & 585.45 & 585.54 & 585.83 & 588.35 & 590.07 \\
\texttt{TAE\_W4-17\_35} & 831.82 & 773.77 & 797.91 & 798.83 & 781.64 & 781.72 & 782.14 & 785.55 & 791.94 \\
\texttt{TAE\_W4-17\_36} & 414.76 & 403.30 & 401.67 & 402.70 & 404.50 & 404.44 & 404.30 & 403.45 & 405.54 \\
\texttt{TAE\_W4-17\_37} & 589.70 & 572.19 & 575.43 & 575.01 & 572.42 & 572.35 & 572.39 & 572.55 & 573.87 \\
\texttt{TAE\_W4-17\_38} & 571.43 & 563.47 & 563.00 & 562.95 & 563.51 & 563.39 & 563.34 & 562.69 & 564.10 \\
\texttt{TAE\_W4-17\_39} & 731.53 & 718.59 & 722.87 & 721.36 & 718.20 & 718.05 & 718.14 & 718.20 & 721.48 \\
\texttt{TAE\_W4-17\_40} & 716.60 & 711.83 & 713.42 & 712.25 & 712.82 & 712.61 & 712.59 & 711.72 & 713.04 \\
\texttt{TAE\_W4-17\_41} & 276.95 & 262.79 & 265.91 & 266.62 & 268.17 & 268.16 & 268.01 & 267.43 & 266.17 \\
\texttt{TAE\_W4-17\_42} & 194.24 & 171.35 & 179.60 & 181.23 & 177.05 & 177.07 & 177.14 & 178.19 & 177.32 \\
\texttt{TAE\_W4-17\_43} & 380.43 & 364.11 & 372.37 & 372.86 & 368.58 & 368.53 & 368.63 & 369.47 & 371.70 \\
\texttt{TAE\_W4-17\_44} & 372.66 & 339.34 & 351.80 & 354.29 & 348.52 & 348.57 & 348.65 & 350.06 & 347.09 \\
\texttt{TAE\_W4-17\_45} & 358.86 & 332.44 & 346.73 & 348.03 & 340.50 & 340.49 & 340.66 & 342.34 & 345.42 \\
\texttt{TAE\_W4-17\_46} & 333.00 & 296.00 & 316.92 & 319.10 & 307.92 & 307.95 & 308.19 & 310.75 & 315.42 \\
\texttt{TAE\_W4-17\_47} & 399.91 & 392.91 & 395.99 & 395.82 & 394.64 & 394.55 & 394.57 & 394.54 & 396.05 \\
\texttt{TAE\_W4-17\_48} & 144.96 & 133.82 & 134.25 & 134.77 & 132.72 & 132.74 & 132.79 & 133.22 & 132.71 \\
\texttt{TAE\_W4-17\_49} & 276.22 & 255.46 & 258.46 & 259.26 & 254.32 & 254.35 & 254.48 & 255.55 & 258.77 \\
\texttt{TAE\_W4-17\_50} & 415.55 & 379.48 & 396.64 & 398.01 & 387.89 & 387.93 & 388.16 & 390.31 & 392.24 \\
\texttt{TAE\_W4-17\_51} & 502.12 & 467.94 & 480.49 & 482.10 & 472.56 & 472.61 & 472.83 & 474.70 & 478.74 \\
\texttt{TAE\_W4-17\_52} & 84.64 & 85.50 & 81.85 & 81.43 & 81.76 & 81.71 & 81.71 & 81.42 & 84.22 \\
\texttt{TAE\_W4-17\_53} & 178.85 & 180.92 & 175.43 & 174.92 & 175.86 & 175.76 & 175.74 & 175.19 & 181.44 \\
\texttt{TAE\_W4-17\_54} & 194.48 & 192.28 & 196.79 & 196.84 & 198.85 & 198.79 & 198.70 & 197.98 & 190.74 \\
\texttt{TAE\_W4-17\_55} & 369.45 & 359.87 & 357.71 & 357.83 & 358.35 & 358.27 & 358.22 & 357.70 & 359.92 \\
\texttt{TAE\_W4-17\_56} & 457.81 & 447.49 & 450.79 & 450.54 & 451.52 & 451.44 & 451.35 & 450.73 & 446.08 \\
\texttt{TAE\_W4-17\_57} & 414.20 & 398.04 & 404.16 & 404.04 & 399.40 & 399.36 & 399.49 & 400.33 & 402.84 \\
\texttt{TAE\_W4-17\_58} & 450.23 & 434.46 & 438.07 & 437.75 & 432.70 & 432.67 & 432.82 & 433.69 & 437.94 \\
\texttt{TAE\_W4-17\_59} & 451.98 & 441.97 & 436.63 & 436.50 & 435.75 & 435.65 & 435.66 & 435.37 & 439.45 \\
\texttt{TAE\_W4-17\_60} & 496.23 & 487.79 & 486.13 & 484.99 & 485.00 & 484.86 & 484.83 & 484.26 & 482.24 \\
\texttt{TAE\_W4-17\_61} & 309.91 & 310.11 & 312.43 & 311.58 & 313.79 & 313.69 & 313.60 & 312.69 & 307.87 \\
\texttt{TAE\_W4-17\_62} & 429.04 & 422.23 & 422.87 & 422.01 & 420.12 & 420.03 & 420.09 & 420.15 & 422.96 \\
\texttt{TAE\_W4-17\_63} & 487.41 & 480.28 & 479.42 & 477.76 & 477.03 & 476.89 & 476.91 & 476.50 & 474.60 \\
\texttt{TAE\_W4-17\_64} & 590.85 & 584.51 & 580.60 & 579.46 & 579.16 & 578.98 & 578.99 & 578.35 & 582.26 \\
\texttt{TAE\_W4-17\_65} & 540.35 & 539.79 & 539.71 & 538.09 & 536.55 & 536.36 & 536.41 & 536.06 & 539.30 \\
\texttt{TAE\_W4-17\_66} & 419.95 & 421.12 & 419.76 & 419.41 & 421.58 & 421.44 & 421.37 & 420.35 & 420.44 \\
\texttt{TAE\_W4-17\_67} & 477.94 & 452.88 & 460.77 & 461.28 & 453.75 & 453.76 & 453.95 & 455.40 & 459.56 \\
\texttt{TAE\_W4-17\_68} & 564.72 & 517.20 & 536.25 & 537.23 & 525.58 & 525.66 & 525.91 & 528.55 & 529.02 \\
\texttt{TAE\_W4-17\_69} & 65.72 & 55.62 & 58.21 & 59.76 & 56.49 & 56.51 & 56.63 & 57.57 & 59.75 \\
\texttt{TAE\_W4-17\_71} & 306.62 & 282.99 & 282.06 & 284.26 & 281.90 & 281.93 & 281.92 & 282.39 & 285.42 \\
\texttt{TAE\_W4-17\_72} & 410.06 & 377.31 & 387.77 & 389.64 & 383.76 & 383.81 & 383.91 & 385.27 & 383.38 \\
\texttt{TAE\_W4-17\_73} & 72.23 & 60.78 & 61.49 & 62.30 & 58.46 & 58.48 & 58.64 & 59.60 & 62.80 \\
\texttt{TAE\_W4-17\_76} & 224.57 & 193.56 & 196.02 & 198.55 & 194.07 & 194.10 & 194.21 & 195.20 & 191.96 \\
\texttt{TAE\_W4-17\_77} & 81.41 & 66.34 & 69.60 & 70.76 & 67.57 & 67.61 & 67.71 & 68.61 & 65.44 \\
\texttt{TAE\_W4-17\_81} & 197.46 & 179.43 & 177.37 & 178.39 & 178.63 & 178.64 & 178.54 & 178.23 & 181.36 \\
\texttt{TAE\_W4-17\_82} & 268.85 & 255.35 & 254.25 & 255.57 & 254.92 & 254.94 & 254.91 & 254.98 & 259.73 \\
\texttt{TAE\_W4-17\_83} & 415.93 & 387.72 & 392.41 & 394.93 & 393.17 & 393.21 & 393.15 & 393.61 & 390.14 \\
\texttt{TAE\_W4-17\_84} & 179.57 & 166.30 & 167.46 & 168.85 & 168.68 & 168.68 & 168.61 & 168.55 & 172.21 \\
\texttt{TAE\_W4-17\_85} & 301.21 & 276.72 & 285.95 & 288.53 & 287.27 & 287.29 & 287.19 & 287.47 & 280.76 \\
\texttt{TAE\_W4-17\_86} & 844.89 & 811.39 & 818.22 & 817.30 & 812.98 & 812.92 & 812.97 & 813.39 & 820.84 \\
\texttt{TAE\_W4-17\_87} & 1167.05 & 1142.11 & 1153.73 & 1150.78 & 1145.98 & 1145.76 & 1145.88 & 1145.95 & 1150.40 \\
\texttt{TAE\_W4-17\_88} & 1023.87 & 994.65 & 1004.54 & 1002.74 & 998.39 & 998.26 & 998.34 & 998.56 & 1001.54 \\
\texttt{TAE\_W4-17\_89} & 1212.28 & 1173.15 & 1186.27 & 1185.65 & 1179.90 & 1179.78 & 1179.84 & 1180.32 & 1181.90 \\
\texttt{TAE\_W4-17\_90} & 868.06 & 849.94 & 856.62 & 855.88 & 854.57 & 854.40 & 854.40 & 853.97 & 853.97 \\
\texttt{TAE\_W4-17\_91} & 701.45 & 678.92 & 682.77 & 683.90 & 683.25 & 683.16 & 683.10 & 682.74 & 681.94 \\
\texttt{TAE\_W4-17\_92} & 757.03 & 736.65 & 746.30 & 745.78 & 744.77 & 744.64 & 744.62 & 744.28 & 737.72 \\
\texttt{TAE\_W4-17\_93} & 791.73 & 744.69 & 760.10 & 759.65 & 749.67 & 749.70 & 749.95 & 751.95 & 753.12 \\
\texttt{TAE\_W4-17\_94} & 773.03 & 742.99 & 753.18 & 750.82 & 741.84 & 741.78 & 742.07 & 743.59 & 750.00 \\
\texttt{TAE\_W4-17\_95} & 433.52 & 405.40 & 412.43 & 411.81 & 405.77 & 405.77 & 405.99 & 407.18 & 410.01 \\
\texttt{TAE\_W4-17\_96} & 699.56 & 671.73 & 685.98 & 685.03 & 676.94 & 676.85 & 677.06 & 678.56 & 684.39 \\
\texttt{TAE\_W4-17\_97} & 821.19 & 806.95 & 811.54 & 810.08 & 807.92 & 807.72 & 807.75 & 807.48 & 811.20 \\
\texttt{TAE\_W4-17\_98} & 52.76 & 36.86 & 37.15 & 38.61 & 35.25 & 35.28 & 35.43 & 36.16 & 39.05 \\
\texttt{TAE\_W4-17\_99} & 447.31 & 415.44 & 423.71 & 425.28 & 419.32 & 419.37 & 419.47 & 420.78 & 420.61 \\
\texttt{TAE\_W4-17\_101} & 415.63 & 383.50 & 386.85 & 387.53 & 382.55 & 382.61 & 382.69 & 383.81 & 386.06 \\
\texttt{TAE\_W4-17\_102} & 249.60 & 217.22 & 217.51 & 220.13 & 215.09 & 215.13 & 215.28 & 216.35 & 215.43 \\
\texttt{TAE\_W4-17\_105} & 591.58 & 570.51 & 570.04 & 569.87 & 567.34 & 567.26 & 567.27 & 567.43 & 568.15 \\
\texttt{TAE\_W4-17\_106} & 522.11 & 498.70 & 503.22 & 503.84 & 500.85 & 500.81 & 500.83 & 501.30 & 501.87 \\
\texttt{TAE\_W4-17\_107} & 795.30 & 751.54 & 762.28 & 762.97 & 755.16 & 755.17 & 755.31 & 756.87 & 757.01 \\
\texttt{TAE\_W4-17\_108} & 1031.16 & 988.03 & 1002.17 & 1001.45 & 993.92 & 993.89 & 994.02 & 995.12 & 995.13 \\
\texttt{TAE\_W4-17\_109} & 662.89 & 630.77 & 635.47 & 636.17 & 631.14 & 631.13 & 631.21 & 632.19 & 635.05 \\
\texttt{TAE\_W4-17\_110} & 104.65 & 110.33 & 107.66 & 107.66 & 107.66 & 107.66 & 107.66 & 107.66 & 109.50 \\
\texttt{TAE\_W4-17\_111} & 537.30 & 516.39 & 517.46 & 517.01 & 516.31 & 516.27 & 516.21 & 515.98 & 512.65 \\
\texttt{TAE\_W4-17\_112} & 359.51 & 348.89 & 346.54 & 345.92 & 345.30 & 345.24 & 345.24 & 345.01 & 343.71 \\
\texttt{TAE\_W4-17\_113} & 385.79 & 373.63 & 373.21 & 373.58 & 372.37 & 372.33 & 372.34 & 372.42 & 374.65 \\
\texttt{TAE\_W4-17\_114} & 296.38 & 282.40 & 278.72 & 279.26 & 277.64 & 277.59 & 277.63 & 277.75 & 274.97 \\
\texttt{TAE\_W4-17\_115} & 234.26 & 231.06 & 228.99 & 229.96 & 232.19 & 232.10 & 231.97 & 231.22 & 232.98 \\
\texttt{TAE\_W4-17\_116} & 182.16 & 182.26 & 182.34 & 182.54 & 183.66 & 183.57 & 183.52 & 182.98 & 183.91 \\
\texttt{TAE\_W4-17\_117} & 418.15 & 396.14 & 397.55 & 398.41 & 397.05 & 397.05 & 397.00 & 397.06 & 398.45 \\
\texttt{TAE\_W4-17\_118} & 106.49 & 105.17 & 105.54 & 106.30 & 107.50 & 107.45 & 107.39 & 106.97 & 107.49 \\
\texttt{TAE\_W4-17\_119} & 378.18 & 318.55 & 344.94 & 349.48 & 338.83 & 338.90 & 339.15 & 341.64 & 335.41 \\
\texttt{TAE\_W4-17\_120} & 326.22 & 313.37 & 307.18 & 308.24 & 308.40 & 308.38 & 308.31 & 307.93 & 313.42 \\
\texttt{TAE\_W4-17\_121} & 354.13 & 341.43 & 338.28 & 338.20 & 337.94 & 337.88 & 337.85 & 337.53 & 336.21 \\
\texttt{TAE\_W4-17\_122} & 400.89 & 369.27 & 367.57 & 370.94 & 369.08 & 369.10 & 369.07 & 369.30 & 364.91 \\
\texttt{TAE\_W4-17\_123} & 295.12 & 280.50 & 281.99 & 282.65 & 281.88 & 281.87 & 281.84 & 281.91 & 279.43 \\
\texttt{TAE\_W4-17\_124} & 423.51 & 401.05 & 405.09 & 405.85 & 402.09 & 402.09 & 402.16 & 402.92 & 403.72 \\
\texttt{TAE\_W4-17\_125} & 142.00 & 139.30 & 137.07 & 138.29 & 139.72 & 139.67 & 139.58 & 139.14 & 141.64 \\
\texttt{TAE\_W4-17\_126} & 311.36 & 299.54 & 293.28 & 293.92 & 294.07 & 294.03 & 293.97 & 293.60 & 298.18 \\
\texttt{TAE\_W4-17\_127} & 464.35 & 438.09 & 437.76 & 439.43 & 438.18 & 438.17 & 438.10 & 438.19 & 434.68 \\
\texttt{TAE\_W4-17\_128} & 373.12 & 342.12 & 332.80 & 334.95 & 331.93 & 331.92 & 331.98 & 332.26 & 331.72 \\
\texttt{TAE\_W4-17\_129} & 223.29 & 206.47 & 199.83 & 201.47 & 198.93 & 198.91 & 199.01 & 199.41 & 205.90 \\
\texttt{TAE\_W4-17\_130} & 175.38 & 163.08 & 164.13 & 165.46 & 162.87 & 162.85 & 162.92 & 163.50 & 166.23 \\
\texttt{TAE\_W4-17\_131} & 230.92 & 200.39 & 207.09 & 210.36 & 204.80 & 204.82 & 204.98 & 206.41 & 204.29 \\
\texttt{TAE\_W4-17\_132} & 311.26 & 264.48 & 280.57 & 284.88 & 276.69 & 276.74 & 276.94 & 278.95 & 273.18 \\
\texttt{TAE\_W4-17\_133} & 433.97 & 409.45 & 406.90 & 408.26 & 406.62 & 406.61 & 406.56 & 406.69 & 410.02 \\
\texttt{TAE\_W4-17\_134} & 172.26 & 157.27 & 157.30 & 158.42 & 155.90 & 155.88 & 155.97 & 156.41 & 158.66 \\
\texttt{TAE\_W4-17\_135} & 376.55 & 350.87 & 346.95 & 349.02 & 346.65 & 346.64 & 346.65 & 346.92 & 350.11 \\
\texttt{TAE\_W4-17\_136} & 195.04 & 177.81 & 179.43 & 180.57 & 178.37 & 178.36 & 178.42 & 178.86 & 175.54 \\
\texttt{TAE\_W4-17\_137} & 282.08 & 267.12 & 266.80 & 268.07 & 266.51 & 266.45 & 266.48 & 266.59 & 269.08 \\
\texttt{TAE\_W4-17\_138} & 88.04 & 88.29 & 88.82 & 88.81 & 89.45 & 89.40 & 89.37 & 89.08 & 87.73 \\
\texttt{TAE\_W4-17\_139} & 557.94 & 533.90 & 537.63 & 538.93 & 538.53 & 538.49 & 538.40 & 538.20 & 533.44 \\
\texttt{TAE\_W4-17\_140} & 519.89 & 511.76 & 512.59 & 511.87 & 511.11 & 510.98 & 510.98 & 510.68 & 513.47 \\
\texttt{TAE\_W4-17\_141} & 1312.82 & 1295.55 & 1304.71 & 1301.94 & 1299.25 & 1298.93 & 1298.97 & 1298.31 & 1302.63 \\
\texttt{TAE\_W4-17\_142} & 1610.88 & 1587.37 & 1600.26 & 1596.70 & 1592.41 & 1592.03 & 1592.10 & 1591.55 & 1597.31 \\
\texttt{TAE\_W4-17\_143} & 243.63 & 229.62 & 219.03 & 220.24 & 218.74 & 218.74 & 218.77 & 218.81 & 228.48 \\
\texttt{TAE\_W4-17\_144} & 247.31 & 232.86 & 224.42 & 224.77 & 223.12 & 223.10 & 223.14 & 223.20 & 224.82 \\
\texttt{TAE\_W4-17\_145} & 453.04 & 444.28 & 434.31 & 433.83 & 432.83 & 432.67 & 432.71 & 432.25 & 438.24 \\
\texttt{TAE\_W4-17\_146} & 310.67 & 275.95 & 271.80 & 275.50 & 272.24 & 272.28 & 272.34 & 272.93 & 270.85 \\
\texttt{TAE\_W4-17\_147} & 559.98 & 478.46 & 488.72 & 496.74 & 485.82 & 485.93 & 486.18 & 488.59 & 471.67 \\
\texttt{TAE\_W4-17\_148} & 538.37 & 503.24 & 496.10 & 498.30 & 495.59 & 495.63 & 495.60 & 495.90 & 501.96 \\
\texttt{TAE\_W4-17\_149} & 88.49 & 88.08 & 84.74 & 84.39 & 85.03 & 84.98 & 84.96 & 84.56 & 83.09 \\
\texttt{TAE\_W4-17\_150} & 188.67 & 188.09 & 184.38 & 183.71 & 184.98 & 184.89 & 184.84 & 184.17 & 182.58 \\
\texttt{TAE\_W4-17\_151} & 258.39 & 248.68 & 245.63 & 246.16 & 244.08 & 244.00 & 244.07 & 244.28 & 248.04 \\
\texttt{TAE\_W4-17\_152} & 270.66 & 259.75 & 255.13 & 254.92 & 252.51 & 252.43 & 252.54 & 252.72 & 256.47 \\
\texttt{TAE\_W4-17\_153} & 373.29 & 361.81 & 356.79 & 356.99 & 355.64 & 355.52 & 355.56 & 355.40 & 359.72 \\
\texttt{TAE\_W4-17\_154} & 301.99 & 301.18 & 294.50 & 294.56 & 296.71 & 296.57 & 296.48 & 295.49 & 298.01 \\
\texttt{TAE\_W4-17\_155} & 172.06 & 155.13 & 150.81 & 152.39 & 150.12 & 150.14 & 150.21 & 150.68 & 152.75 \\
\texttt{TAE\_W4-17\_156} & 269.75 & 232.79 & 235.46 & 238.84 & 234.65 & 234.71 & 234.81 & 235.81 & 227.87 \\
\texttt{TAE\_W4-17\_157} & 143.62 & 123.75 & 127.28 & 129.85 & 127.67 & 127.70 & 127.76 & 128.43 & 120.82 \\
\texttt{TAE\_W4-17\_160} & 359.30 & 333.12 & 339.90 & 342.43 & 340.91 & 340.94 & 340.87 & 341.22 & 335.73 \\
\texttt{TAE\_W4-17\_162} & 109.89 & 108.25 & 108.54 & 108.51 & 109.49 & 109.45 & 109.39 & 109.04 & 107.20 \\
\texttt{TAE\_W4-17\_163} & 758.17 & 706.38 & 711.10 & 712.43 & 701.95 & 701.98 & 702.29 & 704.18 & 706.07 \\
\texttt{TAE\_W4-17\_164} & 968.67 & 941.32 & 952.00 & 948.89 & 941.86 & 941.72 & 941.94 & 942.78 & 948.14 \\
\texttt{TAE\_W4-17\_165} & 669.78 & 647.88 & 654.54 & 653.69 & 649.89 & 649.81 & 649.92 & 650.33 & 651.49 \\
\texttt{TAE\_W4-17\_166} & 479.45 & 452.47 & 456.27 & 456.76 & 453.86 & 453.84 & 453.88 & 454.32 & 456.03 \\
\texttt{TAE\_W4-17\_167} & 121.78 & 116.03 & 111.78 & 113.02 & 112.38 & 112.36 & 112.32 & 112.13 & 117.61 \\
\texttt{TAE\_W4-17\_168} & 309.32 & 279.74 & 291.80 & 294.33 & 287.03 & 287.05 & 287.18 & 288.66 & 290.57 \\
\texttt{TAE\_W4-17\_169} & 374.87 & 358.72 & 361.72 & 362.86 & 353.13 & 353.13 & 353.34 & 355.30 & 365.60 \\
\texttt{TAE\_W4-17\_170} & 567.08 & 540.08 & 554.82 & 557.82 & 543.38 & 543.35 & 543.56 & 546.02 & 561.57 \\
\texttt{TAE\_W4-17\_171} & 239.21 & 244.92 & 241.53 & 240.33 & 239.85 & 239.72 & 239.77 & 239.38 & 242.27 \\
\texttt{TAE\_W4-17\_172} & 1014.75 & 1003.73 & 1009.08 & 1007.11 & 1006.04 & 1005.78 & 1005.78 & 1005.02 & 1007.89 \\
\texttt{TAE\_W4-17\_173} & 873.45 & 858.95 & 862.23 & 861.46 & 860.70 & 860.52 & 860.49 & 859.90 & 861.55 \\
\texttt{TAE\_W4-17\_174} & 720.76 & 702.78 & 704.36 & 704.82 & 705.47 & 705.36 & 705.24 & 704.49 & 705.57 \\
\texttt{TAE\_W4-17\_175} & 1110.96 & 1069.62 & 1078.52 & 1077.97 & 1071.38 & 1071.30 & 1071.39 & 1072.11 & 1072.80 \\
\texttt{TAE\_W4-17\_176} & 115.27 & 103.50 & 109.54 & 111.45 & 109.71 & 109.73 & 109.73 & 110.36 & 104.25 \\
\texttt{TAE\_W4-17\_177} & 228.54 & 200.84 & 211.07 & 213.57 & 208.73 & 208.77 & 208.86 & 210.21 & 208.75 \\
\texttt{TAE\_W4-17\_180} & 507.83 & 457.81 & 488.73 & 491.22 & 470.97 & 471.03 & 471.51 & 475.36 & 485.43 \\
\texttt{TAE\_W4-17\_181} & 520.23 & 531.24 & 536.07 & 533.49 & 529.51 & 529.32 & 529.44 & 529.56 & 535.88 \\
\texttt{TAE\_W4-17\_182} & 145.75 & 141.51 & 140.57 & 141.21 & 138.49 & 138.48 & 138.52 & 139.05 & 142.72 \\
\texttt{TAE\_W4-17\_183} & 571.60 & 557.55 & 567.15 & 570.76 & 565.29 & 565.23 & 565.10 & 565.83 & 577.76 \\
\texttt{TAE\_W4-17\_184} & 71.82 & 74.95 & 72.44 & 72.25 & 72.29 & 72.24 & 72.24 & 72.00 & 73.93 \\
\texttt{TAE\_W4-17\_185} & 373.40 & 378.27 & 379.01 & 378.98 & 375.48 & 375.38 & 375.43 & 375.79 & 382.74 \\
\texttt{TAE\_W4-17\_186} & 313.57 & 324.12 & 323.54 & 322.18 & 320.45 & 320.33 & 320.40 & 320.32 & 324.95 \\
\texttt{TAE\_W4-17\_187} & 1118.70 & 1089.14 & 1103.39 & 1102.43 & 1095.10 & 1094.95 & 1095.01 & 1095.73 & 1100.91 \\
\texttt{TAE\_W4-17\_188} & 196.39 & 187.98 & 187.20 & 188.05 & 186.87 & 186.88 & 186.85 & 187.01 & 193.04 \\
\texttt{TAE\_W4-17\_189} & 141.14 & 126.86 & 131.90 & 132.99 & 130.31 & 130.34 & 130.39 & 131.22 & 126.47 \\
\texttt{TAE\_W4-17\_190} & 280.38 & 252.04 & 260.38 & 262.40 & 256.96 & 257.02 & 257.13 & 258.59 & 260.58 \\
\texttt{TAE\_W4-17\_191} & 374.75 & 333.69 & 350.43 & 353.56 & 346.37 & 346.44 & 346.55 & 348.41 & 346.89 \\
\texttt{TAE\_W4-17\_192} & 173.52 & 163.60 & 168.76 & 169.62 & 167.49 & 167.46 & 167.50 & 168.04 & 165.14 \\
\texttt{TAE\_W4-17\_193} & 1034.39 & 1010.01 & 1015.34 & 1015.01 & 1012.75 & 1012.59 & 1012.57 & 1012.32 & 1013.07 \\
\texttt{TAE\_W4-17\_194} & 332.25 & 321.14 & 319.70 & 319.82 & 318.36 & 318.29 & 318.32 & 318.39 & 322.46 \\
\texttt{TAE\_W4-17\_195} & 345.65 & 313.57 & 313.31 & 315.98 & 311.57 & 311.57 & 311.69 & 312.51 & 312.61 \\
\texttt{TAE\_W4-17\_196} & 271.80 & 234.74 & 242.10 & 245.02 & 240.52 & 240.53 & 240.65 & 241.60 & 233.27 \\
\texttt{TAE\_W4-17\_197} & 314.70 & 301.46 & 290.39 & 290.97 & 288.85 & 288.78 & 288.87 & 288.91 & 296.49 \\
\texttt{TAE\_W4-17\_198} & 828.49 & 787.02 & 799.19 & 801.40 & 799.21 & 799.16 & 799.12 & 799.17 & 793.49 \\
\texttt{TAE\_W4-17\_199} & 996.70 & 954.56 & 971.29 & 972.14 & 965.38 & 965.33 & 965.40 & 966.45 & 964.99 \\
\texttt{TAE\_W4-17\_200} & 565.26 & 517.92 & 536.79 & 537.84 & 526.36 & 526.44 & 526.69 & 529.30 & 529.39 \\
TAE-W4-17-nonMR ME & 16.62 & -3.07 & 0.99 & 1.62 & -1.71 & -1.75 & -1.70 & -1.24 & -- \\*
TAE-W4-17-nonMR MAE & 17.63 & 4.94 & 3.35 & 3.60 & 3.75 & 3.77 & 3.73 & 3.47 & -- \\
\midrule
\multicolumn{10}{l}{\textit{TAE-W4-17-MR (17)}} \\
\texttt{TAE\_W4-17\_11} & 76.65 & 59.97 & 69.60 & 70.69 & 73.26 & 73.22 & 73.04 & 72.20 & 67.47 \\
\texttt{TAE\_W4-17\_20} & 111.92 & 92.39 & 90.85 & 91.41 & 91.78 & 91.76 & 91.65 & 91.36 & 105.24 \\
\texttt{TAE\_W4-17\_27} & 143.87 & 119.63 & 121.00 & 122.42 & 124.17 & 124.17 & 123.95 & 123.24 & 147.03 \\
\texttt{TAE\_W4-17\_70} & 119.42 & 96.70 & 101.69 & 103.55 & 96.29 & 96.33 & 96.59 & 98.42 & 101.43 \\
\texttt{TAE\_W4-17\_74} & 165.21 & 128.43 & 139.21 & 141.34 & 130.82 & 130.90 & 131.26 & 133.82 & 128.55 \\
\texttt{TAE\_W4-17\_75} & 245.02 & 182.77 & 208.76 & 212.85 & 196.13 & 196.25 & 196.76 & 200.45 & 186.79 \\
\texttt{TAE\_W4-17\_78} & 214.77 & 163.34 & 183.68 & 188.13 & 179.88 & 180.00 & 180.20 & 182.45 & 169.84 \\
\texttt{TAE\_W4-17\_79} & 161.25 & 127.19 & 136.39 & 138.71 & 133.77 & 133.82 & 133.95 & 135.19 & 126.34 \\
\texttt{TAE\_W4-17\_80} & 183.25 & 144.96 & 154.69 & 157.52 & 147.23 & 147.29 & 147.65 & 150.14 & 149.13 \\
\texttt{TAE\_W4-17\_100} & 123.37 & 93.47 & 97.39 & 99.74 & 93.39 & 93.43 & 93.69 & 95.11 & 93.78 \\
\texttt{TAE\_W4-17\_103} & 174.85 & 136.07 & 144.55 & 147.77 & 142.73 & 142.78 & 142.93 & 144.11 & 134.69 \\
\texttt{TAE\_W4-17\_104} & 205.98 & 153.51 & 165.82 & 169.31 & 160.73 & 160.80 & 161.11 & 163.00 & 152.34 \\
\texttt{TAE\_W4-17\_158} & 184.88 & 140.34 & 147.57 & 151.91 & 146.39 & 146.45 & 146.64 & 147.95 & 147.43 \\
\texttt{TAE\_W4-17\_159} & 161.37 & 126.05 & 136.63 & 140.57 & 134.83 & 134.91 & 135.07 & 136.71 & 128.09 \\
\texttt{TAE\_W4-17\_161} & 71.86 & 55.43 & 57.67 & 58.41 & 55.19 & 55.22 & 55.35 & 56.11 & 53.07 \\
\texttt{TAE\_W4-17\_178} & 185.40 & 159.97 & 171.13 & 174.25 & 169.88 & 169.92 & 169.97 & 171.27 & 168.35 \\
\texttt{TAE\_W4-17\_179} & 259.38 & 220.03 & 240.46 & 244.34 & 236.21 & 236.26 & 236.36 & 238.59 & 234.33 \\
TAE-W4-17-MR ME & 29.09 & -5.51 & 4.30 & 7.00 & 1.10 & 1.15 & 1.31 & 2.72 & -- \\*
TAE-W4-17-MR MAE & 29.46 & 6.19 & 9.06 & 11.53 & 6.37 & 6.40 & 6.47 & 7.50 & -- \\
\cmidrule(lr){1-9}
W4-17 overall ME & 17.68 & -3.28 & 1.27 & 2.08 & -1.47 & -1.51 & -1.45 & -0.90 & -- \\*
W4-17 overall MAE & 18.63 & 5.05 & 3.84 & 4.28 & 3.97 & 3.99 & 3.96 & 3.82 & -- \\
\midrule
\multicolumn{10}{l}{\textit{Barrier heights}} \\
\multicolumn{9}{l}{\textit{BH6 (6)}} \\
\texttt{DBH24\_10} & -5.21 & 2.36 & -1.29 & -0.61 & 0.30 & 0.29 & 0.30 & 0.02 & 6.13 \\
\texttt{DBH24\_11} & 3.71 & 4.12 & 3.26 & 3.23 & 3.16 & 3.18 & 3.18 & 3.24 & 10.65 \\
\texttt{DBH24\_12} & -1.13 & -0.49 & -2.68 & -2.43 & -2.86 & -2.83 & -2.80 & -2.67 & 3.77 \\
\texttt{DBH24\_22} & 9.13 & 14.17 & 11.84 & 13.01 & 15.21 & 15.20 & 15.12 & 14.54 & 19.36 \\
\texttt{DBH24\_23} & -1.51 & 6.21 & 2.53 & 2.53 & 1.49 & 1.56 & 1.61 & 2.02 & 12.90 \\
\texttt{DBH24\_24} & 9.41 & 15.89 & 11.45 & 11.48 & 10.58 & 10.65 & 10.70 & 11.09 & 17.09 \\
BH6 ME & -9.25 & -4.61 & -7.46 & -7.11 & -7.00 & -6.97 & -6.97 & -6.94 & -- \\*
BH6 MAE & 9.25 & 4.61 & 7.46 & 7.11 & 7.00 & 6.97 & 6.97 & 6.94 & -- \\
\midrule
\multicolumn{9}{l}{\textit{DBH22 (22)}} \\
\texttt{DBH24\_1} & 10.07 & 11.50 & 9.47 & 10.46 & 11.41 & 11.43 & 11.39 & 11.17 & 17.19 \\
\texttt{DBH24\_2} & 9.60 & 12.41 & 9.13 & 9.37 & 9.82 & 9.83 & 9.82 & 9.62 & 17.60 \\
\texttt{DBH24\_3} & -5.54 & -0.66 & -3.52 & -2.83 & -0.14 & -0.14 & -0.20 & -0.80 & 6.90 \\
\texttt{DBH24\_4} & 7.27 & 9.35 & 7.09 & 8.14 & 10.31 & 10.31 & 10.25 & 9.79 & 13.53 \\
\texttt{DBH24\_5} & -0.21 & 0.68 & -1.16 & -0.38 & 0.97 & 0.97 & 0.92 & 0.69 & 3.50 \\
\texttt{DBH24\_6} & -7.72 & -3.73 & -7.98 & -7.16 & -3.94 & -3.92 & -3.99 & -4.55 & -2.40 \\
\texttt{DBH24\_7} & 5.27 & 7.59 & 4.30 & 4.69 & 4.90 & 4.92 & 4.92 & 4.85 & 14.32 \\
\texttt{DBH24\_8} & -0.15 & -0.17 & -4.45 & -3.17 & -2.13 & -2.12 & -2.15 & -2.41 & 1.83 \\
\texttt{DBH24\_9} & 45.55 & 47.40 & 46.24 & 46.23 & 45.92 & 45.93 & 45.94 & 46.06 & 48.14 \\
\texttt{DBH24\_10} & -5.21 & 2.36 & -1.29 & -0.61 & 0.30 & 0.29 & 0.30 & 0.02 & 6.13 \\
\texttt{DBH24\_11} & 3.71 & 4.12 & 3.25 & 3.21 & 3.15 & 3.17 & 3.16 & 3.22 & 10.65 \\
\texttt{DBH24\_12} & -1.13 & -0.49 & -2.70 & -2.45 & -2.87 & -2.85 & -2.82 & -2.68 & 3.77 \\
\texttt{DBH24\_13} & 53.14 & 73.38 & 65.30 & 63.79 & 67.50 & 67.43 & 67.31 & 66.19 & 82.14 \\
\texttt{DBH24\_15} & 41.38 & 50.72 & 45.47 & 45.34 & 47.74 & 47.74 & 47.67 & 47.08 & 59.33 \\
\texttt{DBH24\_17} & 21.11 & 26.32 & 24.60 & 24.52 & 26.48 & 26.48 & 26.44 & 25.96 & 29.53 \\
\texttt{DBH24\_18} & 12.06 & 16.10 & 11.38 & 12.44 & 15.89 & 15.90 & 15.83 & 15.24 & 17.77 \\
\texttt{DBH24\_19} & 8.94 & 10.75 & 9.60 & 9.15 & 9.22 & 9.20 & 9.21 & 9.17 & 10.70 \\
\texttt{DBH24\_20} & 40.25 & 41.80 & 43.06 & 42.89 & 44.28 & 44.26 & 44.22 & 43.81 & 41.88 \\
\texttt{DBH24\_21} & 30.68 & 33.53 & 32.31 & 31.87 & 31.55 & 31.55 & 31.56 & 31.70 & 32.92 \\
\texttt{DBH24\_22} & 9.13 & 14.17 & 11.84 & 13.01 & 15.21 & 15.20 & 15.12 & 14.54 & 19.36 \\
\texttt{DBH24\_23} & -1.51 & 6.21 & 2.37 & 2.37 & 1.32 & 1.39 & 1.44 & 1.85 & 12.90 \\
\texttt{DBH24\_24} & 9.41 & 15.89 & 11.45 & 11.48 & 10.58 & 10.65 & 10.70 & 11.09 & 17.09 \\
DBH22 ME & -8.12 & -3.89 & -6.77 & -6.47 & -5.33 & -5.32 & -5.35 & -5.60 & -- \\*
DBH22 MAE & 8.12 & 3.95 & 6.88 & 6.57 & 5.55 & 5.54 & 5.56 & 5.77 & -- \\
\midrule
\multicolumn{9}{l}{\textit{BH46 (46)}} \\
\texttt{BH76\_3} & 27.21 & 31.14 & 28.75 & 29.15 & 30.12 & 30.13 & 30.09 & 29.82 & 42.10 \\
\texttt{BH76\_7} & 18.29 & 21.62 & 19.86 & 19.22 & 19.10 & 19.13 & 19.14 & 19.15 & 30.50 \\
\texttt{BH76\_8} & 41.15 & 48.76 & 46.44 & 47.04 & 52.48 & 52.45 & 52.21 & 50.82 & 56.90 \\
\texttt{BH76\_9} & -9.48 & -7.12 & -11.10 & -9.44 & -8.74 & -8.72 & -8.73 & -8.89 & 1.50 \\
\texttt{BH76\_10} & 79.88 & 95.20 & 88.74 & 90.13 & 95.63 & 95.58 & 95.32 & 94.01 & 104.80 \\
\texttt{BH76\_13} & -5.49 & -2.01 & -6.14 & -5.40 & -2.09 & -2.08 & -2.15 & -2.69 & -0.60 \\
\texttt{BH76\_15} & 7.43 & 10.48 & 8.37 & 8.76 & 10.69 & 10.69 & 10.62 & 10.24 & 13.40 \\
\texttt{BH76\_17} & -3.13 & -0.02 & -4.41 & -2.91 & 0.47 & 0.49 & 0.42 & -0.24 & 2.50 \\
\texttt{BH76\_21} & -16.25 & -14.26 & -19.28 & -17.87 & -15.01 & -14.99 & -15.04 & -15.46 & -12.30 \\
\texttt{BH76\_22} & 12.45 & 18.34 & 15.13 & 15.34 & 18.44 & 18.45 & 18.41 & 17.74 & 19.80 \\
\texttt{BH76\_27} & 4.44 & 8.18 & 5.61 & 6.06 & 7.92 & 7.92 & 7.85 & 7.48 & 11.00 \\
\texttt{BH76\_28} & 42.77 & 45.01 & 43.73 & 44.42 & 46.57 & 46.58 & 46.53 & 46.20 & 47.70 \\
\texttt{BH76\_31} & -1.73 & -0.60 & -3.70 & -3.32 & -3.05 & -3.04 & -3.03 & -3.10 & 3.20 \\
\texttt{BH76\_32} & 24.51 & 24.53 & 24.02 & 23.74 & 23.89 & 23.87 & 23.88 & 23.81 & 22.80 \\
\texttt{BH76\_35} & 1.58 & 6.10 & 0.71 & 2.50 & 5.28 & 5.28 & 5.21 & 4.52 & 6.40 \\
\texttt{BH76\_36} & 29.69 & 29.40 & 30.71 & 31.09 & 30.31 & 30.32 & 30.37 & 30.57 & 33.00 \\
\texttt{BH76\_39} & 0.50 & -0.81 & -1.52 & -0.21 & 0.37 & 0.38 & 0.35 & 0.24 & 6.10 \\
\texttt{BH76\_40} & -1.33 & 4.35 & 0.60 & 1.16 & 0.53 & 0.59 & 0.62 & 0.93 & 8.00 \\
\texttt{BH76\_41} & -6.11 & 0.80 & -1.81 & -1.25 & -1.65 & -1.59 & -1.57 & -1.29 & 5.20 \\
\texttt{BH76\_42} & 13.62 & 13.29 & 10.98 & 12.54 & 13.40 & 13.41 & 13.35 & 13.22 & 21.60 \\
\texttt{BH76\_43} & 3.90 & 8.85 & 7.29 & 7.70 & 6.93 & 7.01 & 7.03 & 7.43 & 11.90 \\
\texttt{BH76\_44} & 9.30 & 9.53 & 6.96 & 7.87 & 7.07 & 7.11 & 7.14 & 7.43 & 15.00 \\
\texttt{BH76\_47} & 3.68 & 4.29 & 2.41 & 2.55 & 0.10 & 0.21 & 0.27 & 1.30 & 9.70 \\
\texttt{BH76\_49} & -11.51 & -2.17 & -6.95 & -6.38 & -4.83 & -4.84 & -4.85 & -5.27 & 3.40 \\
\texttt{BH76\_50} & -0.45 & 7.54 & 3.38 & 4.23 & 6.15 & 6.13 & 6.09 & 5.59 & 13.70 \\
\texttt{BH76\_51} & -5.58 & -1.20 & -2.83 & -2.48 & -0.97 & -0.98 & -1.01 & -1.46 & 1.80 \\
\texttt{BH76\_52} & -2.02 & 4.65 & -1.04 & -0.94 & -0.68 & -0.67 & -0.63 & -0.77 & 6.80 \\
\texttt{BH76\_53} & -8.57 & -0.59 & -4.45 & -3.95 & -3.13 & -3.13 & -3.12 & -3.37 & 3.50 \\
\texttt{BH76\_54} & 11.04 & 15.87 & 13.14 & 14.31 & 16.70 & 16.70 & 16.61 & 16.02 & 20.40 \\
\texttt{BH76\_55} & -12.59 & -5.62 & -7.39 & -6.89 & -6.49 & -6.44 & -6.46 & -6.38 & 1.60 \\
\texttt{BH76\_56} & 24.76 & 23.35 & 22.01 & 23.74 & 25.56 & 25.57 & 25.45 & 25.10 & 33.80 \\
\texttt{BH76\_57} & -0.13 & 7.47 & 2.32 & 3.13 & 3.65 & 3.65 & 3.68 & 3.45 & 14.40 \\
\texttt{BH76\_58} & -0.30 & 4.70 & 3.52 & 3.80 & 5.35 & 5.34 & 5.30 & 4.83 & 8.90 \\
\texttt{BH76\_59} & -1.68 & -0.98 & -3.16 & -3.13 & -3.79 & -3.77 & -3.73 & -3.52 & 2.90 \\
\texttt{BH76\_60} & 18.34 & 23.18 & 19.57 & 20.14 & 19.96 & 20.03 & 20.03 & 20.26 & 24.70 \\
\texttt{BH76\_65} & -10.03 & 1.44 & -3.49 & -3.47 & -1.88 & -1.90 & -1.91 & -2.41 & 10.40 \\
\texttt{BH76\_66} & -6.65 & 4.51 & -0.49 & -1.26 & 0.10 & 0.09 & 0.09 & -0.33 & 9.90 \\
\texttt{BH76\_67} & 0.90 & 6.33 & 4.74 & 4.87 & 5.99 & 5.99 & 5.98 & 5.62 & 8.90 \\
\texttt{BH76\_68} & 10.78 & 17.33 & 12.43 & 13.38 & 13.83 & 13.83 & 13.87 & 13.67 & 22.00 \\
\texttt{BH76\_69} & 3.15 & 8.46 & 6.31 & 6.42 & 7.62 & 7.62 & 7.60 & 7.27 & 9.80 \\
\texttt{BH76\_70} & 7.75 & 14.80 & 9.53 & 10.29 & 10.53 & 10.54 & 10.58 & 10.44 & 19.40 \\
\texttt{BH76\_71} & 1.69 & 8.98 & 4.98 & 5.59 & 6.08 & 6.08 & 6.12 & 5.94 & 11.30 \\
\texttt{BH76\_72} & 10.24 & 15.74 & 12.24 & 13.24 & 14.94 & 14.94 & 14.90 & 14.47 & 17.80 \\
\texttt{BH76\_73} & 4.62 & 11.50 & 7.81 & 8.61 & 9.21 & 9.22 & 9.24 & 9.03 & 13.90 \\
\texttt{BH76\_74} & 7.89 & 13.60 & 10.60 & 11.62 & 13.15 & 13.15 & 13.12 & 12.69 & 16.90 \\
\texttt{BH76\_75} & 31.25 & 38.88 & 33.73 & 33.19 & 33.57 & 33.57 & 33.60 & 33.54 & 39.70 \\
BH46 ME & -9.27 & -4.42 & -7.55 & -6.94 & -5.80 & -5.79 & -5.81 & -6.05 & -- \\*
BH46 MAE & 9.34 & 4.49 & 7.60 & 6.98 & 5.85 & 5.83 & 5.86 & 6.10 & -- \\
\midrule
Barrier-height overall ME & -8.90 & -4.25 & -7.30 & -6.79 & -5.65 & -5.64 & -5.66 & -5.91 & -- \\*
Barrier-height overall MAE & 8.95 & 4.32 & 7.37 & 6.85 & 5.75 & 5.74 & 5.76 & 5.99 & -- \\
\midrule
\multicolumn{9}{l}{\textit{G21IP (36)}} \\
\texttt{G21IP\_1} & 313.75 & 315.28 & 313.86 & 313.86 & 313.86 & 313.86 & 313.86 & 313.86 & 314.90 \\
\texttt{G21IP\_2} & 128.81 & 129.77 & 124.49 & 124.27 & 123.93 & 123.90 & 123.89 & 123.86 & 124.21 \\
\texttt{G21IP\_3} & 207.46 & 210.09 & 203.01 & 202.76 & 202.57 & 202.54 & 202.54 & 202.33 & 214.86 \\
\texttt{G21IP\_4} & 200.04 & 201.60 & 203.02 & 202.24 & 203.48 & 203.42 & 203.38 & 202.74 & 191.50 \\
\texttt{G21IP\_5} & 266.14 & 266.18 & 269.25 & 269.07 & 270.26 & 270.20 & 270.16 & 269.78 & 259.71 \\
\texttt{G21IP\_6} & 339.69 & 338.09 & 341.00 & 341.39 & 343.67 & 343.63 & 343.49 & 342.84 & 335.59 \\
\texttt{G21IP\_7} & 324.26 & 326.10 & 317.20 & 316.27 & 317.05 & 317.01 & 316.96 & 316.49 & 314.03 \\
\texttt{G21IP\_8} & 407.09 & 408.78 & 404.52 & 404.40 & 405.38 & 405.34 & 405.27 & 404.96 & 402.15 \\
\texttt{G21IP\_9} & 123.52 & 125.10 & 119.32 & 118.80 & 116.89 & 116.87 & 116.91 & 117.33 & 118.13 \\
\texttt{G21IP\_10} & 175.55 & 178.13 & 170.50 & 170.01 & 169.12 & 169.08 & 169.11 & 168.82 & 175.81 \\
\texttt{G21IP\_11} & 140.20 & 138.95 & 142.88 & 142.49 & 143.08 & 143.04 & 143.00 & 142.55 & 137.85 \\
\texttt{G21IP\_12} & 189.07 & 187.13 & 191.94 & 191.82 & 192.93 & 192.89 & 192.83 & 192.36 & 188.21 \\
\texttt{G21IP\_13} & 241.88 & 239.49 & 244.93 & 245.04 & 247.34 & 247.30 & 247.18 & 246.37 & 242.85 \\
\texttt{G21IP\_14} & 240.50 & 243.39 & 239.99 & 239.35 & 240.49 & 240.44 & 240.38 & 239.71 & 238.40 \\
\texttt{G21IP\_15} & 299.08 & 301.30 & 300.04 & 299.87 & 301.27 & 301.22 & 301.13 & 300.61 & 299.39 \\
\texttt{G21IP\_16} & 287.24 & 292.91 & 287.37 & 287.46 & 287.27 & 287.25 & 287.26 & 287.21 & 296.91 \\
\texttt{G21IP\_17} & 235.50 & 236.00 & 229.53 & 230.44 & 231.59 & 231.54 & 231.47 & 231.03 & 235.87 \\
\texttt{G21IP\_18} & 304.18 & 305.72 & 301.48 & 301.23 & 302.20 & 302.16 & 302.09 & 301.74 & 301.11 \\
\texttt{G21IP\_19} & 291.80 & 292.47 & 286.30 & 287.26 & 288.52 & 288.48 & 288.39 & 287.99 & 292.68 \\
\texttt{G21IP\_20} & 371.51 & 372.19 & 366.04 & 367.17 & 368.45 & 368.41 & 368.31 & 367.96 & 371.70 \\
\texttt{G21IP\_21} & 248.05 & 253.45 & 251.02 & 250.20 & 249.82 & 249.78 & 249.80 & 249.66 & 255.33 \\
\texttt{G21IP\_22} & 236.14 & 234.43 & 239.97 & 240.23 & 242.44 & 242.41 & 242.29 & 241.54 & 234.94 \\
\texttt{G21IP\_23} & 229.90 & 228.83 & 234.72 & 234.53 & 236.40 & 236.37 & 236.27 & 235.59 & 226.72 \\
\texttt{G21IP\_24} & 225.42 & 226.77 & 223.44 & 222.98 & 223.90 & 223.84 & 223.79 & 223.26 & 227.91 \\
\texttt{G21IP\_25} & 239.36 & 241.51 & 239.45 & 239.13 & 240.31 & 240.26 & 240.19 & 239.67 & 240.14 \\
\texttt{G21IP\_26} & 292.42 & 293.95 & 291.84 & 292.41 & 294.02 & 293.97 & 293.87 & 293.31 & 295.46 \\
\texttt{G21IP\_27} & 259.88 & 259.91 & 256.04 & 256.87 & 258.48 & 258.44 & 258.34 & 257.76 & 264.56 \\
\texttt{G21IP\_28} & 239.44 & 238.99 & 236.03 & 236.26 & 237.53 & 237.50 & 237.41 & 236.87 & 243.80 \\
\texttt{G21IP\_29} & 319.57 & 326.66 & 319.25 & 318.85 & 319.27 & 319.22 & 319.22 & 318.86 & 323.12 \\
\texttt{G21IP\_30} & 354.47 & 365.30 & 359.58 & 359.28 & 359.74 & 359.71 & 359.71 & 359.49 & 359.61 \\
\texttt{G21IP\_31} & 281.82 & 288.93 & 287.87 & 287.04 & 287.59 & 287.55 & 287.50 & 287.41 & 278.29 \\
\texttt{G21IP\_32} & 238.61 & 238.03 & 238.82 & 239.84 & 241.83 & 241.79 & 241.67 & 240.92 & 243.03 \\
\texttt{G21IP\_33} & 217.13 & 219.89 & 222.23 & 221.62 & 222.38 & 222.34 & 222.29 & 222.04 & 216.43 \\
\texttt{G21IP\_34} & 256.50 & 261.75 & 259.91 & 259.10 & 259.80 & 259.75 & 259.70 & 259.35 & 265.94 \\
\texttt{G21IP\_35} & 284.51 & 290.07 & 286.69 & 286.25 & 286.94 & 286.89 & 286.84 & 286.49 & 292.61 \\
\texttt{G21IP\_36} & 259.28 & 263.06 & 257.40 & 257.21 & 257.63 & 257.58 & 257.58 & 257.25 & 261.15 \\
G21IP ME & -0.42 & 1.54 & -0.67 & -0.78 & 0.07 & 0.03 & -0.02 & -0.41 & -- \\*
G21IP MAE & 3.82 & 3.74 & 4.85 & 4.67 & 4.88 & 4.88 & 4.87 & 4.83 & -- \\
\midrule
\multicolumn{9}{l}{\textit{G21EA (25)}} \\
\texttt{G21EA\_1} & 36.83 & 31.82 & 33.84 & 34.39 & 36.26 & 36.24 & 36.12 & 35.53 & 29.44 \\
\texttt{G21EA\_2} & 41.26 & 38.93 & 34.96 & 34.97 & 35.23 & 35.20 & 35.14 & 35.06 & 33.98 \\
\texttt{G21EA\_3} & 84.41 & 81.35 & 75.07 & 76.17 & 76.61 & 76.58 & 76.51 & 76.43 & 79.21 \\
\texttt{G21EA\_4} & 34.51 & 31.01 & 34.81 & 35.24 & 37.34 & 37.32 & 37.20 & 36.48 & 32.70 \\
\texttt{G21EA\_5} & 20.49 & 22.23 & 18.57 & 18.26 & 19.26 & 19.22 & 19.16 & 18.63 & 17.06 \\
\texttt{G21EA\_6} & 49.97 & 50.80 & 49.07 & 48.91 & 50.01 & 49.97 & 49.89 & 49.50 & 48.21 \\
\texttt{G21EA\_7} & 84.17 & 84.67 & 82.69 & 83.24 & 84.66 & 84.62 & 84.51 & 84.08 & 84.40 \\
\texttt{G21EA\_8} & 35.58 & 31.36 & 34.49 & 35.08 & 36.95 & 36.94 & 36.80 & 36.26 & 27.77 \\
\texttt{G21EA\_9} & 17.19 & 17.34 & 11.63 & 11.25 & 11.68 & 11.63 & 11.58 & 11.29 & 13.83 \\
\texttt{G21EA\_10} & 2.95 & 1.39 & -4.59 & -3.95 & -3.40 & -3.45 & -3.50 & -3.80 & 0.19 \\
\texttt{G21EA\_11} & 13.53 & 11.97 & 8.02 & 7.81 & 8.27 & 8.24 & 8.18 & 7.97 & 8.37 \\
\texttt{G21EA\_12} & 19.87 & 17.68 & 12.01 & 12.78 & 13.44 & 13.41 & 13.33 & 13.10 & 17.29 \\
\texttt{G21EA\_13} & 45.71 & 42.80 & 37.00 & 37.95 & 38.34 & 38.32 & 38.25 & 38.16 & 42.46 \\
\texttt{G21EA\_14} & 32.13 & 29.16 & 33.55 & 33.77 & 35.46 & 35.44 & 35.35 & 34.78 & 29.07 \\
\texttt{G21EA\_15} & 29.14 & 26.72 & 31.49 & 31.36 & 32.68 & 32.65 & 32.57 & 32.05 & 24.77 \\
\texttt{G21EA\_16} & 31.32 & 31.60 & 28.14 & 27.63 & 28.37 & 28.31 & 28.26 & 27.74 & 31.19 \\
\texttt{G21EA\_17} & 24.61 & 25.50 & 22.80 & 22.69 & 23.62 & 23.58 & 23.52 & 23.10 & 23.38 \\
\texttt{G21EA\_18} & 28.70 & 28.81 & 25.72 & 25.86 & 26.95 & 26.90 & 26.83 & 26.36 & 28.90 \\
\texttt{G21EA\_19} & 53.64 & 53.77 & 51.04 & 51.58 & 52.81 & 52.77 & 52.68 & 52.26 & 53.94 \\
\texttt{G21EA\_20} & 9.46 & 11.87 & 4.86 & 4.34 & 3.79 & 3.75 & 3.75 & 3.73 & 9.79 \\
\texttt{G21EA\_21} & 6.25 & 7.29 & 6.56 & 6.25 & 6.33 & 6.30 & 6.26 & 6.27 & 0.27 \\
\texttt{G21EA\_22} & 86.72 & 93.22 & 87.01 & 87.12 & 87.48 & 87.44 & 87.44 & 87.22 & 89.09 \\
\texttt{G21EA\_23} & 28.68 & 28.62 & 30.52 & 30.32 & 30.71 & 30.68 & 30.63 & 30.49 & 25.40 \\
\texttt{G21EA\_24} & 35.85 & 38.26 & 34.45 & 34.13 & 34.20 & 34.16 & 34.14 & 33.96 & 38.25 \\
\texttt{G21EA\_25} & 58.76 & 63.54 & 62.15 & 61.52 & 63.19 & 63.14 & 62.99 & 62.33 & 54.99 \\
G21EA ME & 2.71 & 2.31 & 0.08 & 0.19 & 1.05 & 1.02 & 0.95 & 0.60 & -- \\*
G21EA MAE & 3.18 & 2.47 & 3.63 & 3.52 & 3.77 & 3.77 & 3.75 & 3.70 & -- \\
\midrule
All 329 reactions ME & 9.07 & -2.53 & -0.80 & -0.21 & -1.97 & -2.00 & -1.98 & -1.77 & -- \\*
All 329 reactions MAE & 13.84 & 4.56 & 4.66 & 4.79 & 4.42 & 4.44 & 4.42 & 4.37 & -- \\
\end{longtable}
\endgroup

\begingroup
\scriptsize
\setlength{\tabcolsep}{3.0pt}
\renewcommand{\arraystretch}{0.98}
\begin{longtable}{@{}llrrrrrrrrr@{}}
\caption{Complete MGBL20~\citep{zhao2008sogga,peverati2012xc} signed bond-length errors, in \AA{}, for the nine hydrogen-containing MGHBL9 bonds and 11 heavy-atom MGNHBL11 bonds; values are truncated to three decimal places before subtraction and the experimental lengths are in the final column.
Errors are calculated minus reference.
Aggregate ME and MAE values below are reported in m\AA{}.
Starred LAK values are from Ref.~\citenum{lebeda2024lak} and were not calculated here.
Random-Search Best is represented as RS Best.}\label{tab:focused-mgbl20}\\
\toprule
Molecule & Bond & PBE & SCAN & r2SCAN & r2SCAN+ & \shortstack{Finalist\\2} & \shortstack{Finalist\\3} & RS Best & LAK$^{*}$ & Reference (\AA) \\
\midrule
\endfirsthead
\multicolumn{11}{c}{\tablename\ \thetable\ (continued)}\\
\toprule
Molecule & Bond & PBE & SCAN & r2SCAN & r2SCAN+ & \shortstack{Finalist\\2} & \shortstack{Finalist\\3} & RS Best & LAK$^{*}$ & Reference (\AA) \\
\midrule
\endhead
\midrule
\multicolumn{11}{r}{Continued on next page}\\
\endfoot
\bottomrule
\endlastfoot
\multicolumn{11}{l}{\textit{MGHBL9 (9)}} \\
C$_{2}$H$_{2}$ & C--H & +0.007 & -0.002 & -0.001 & +0.000 & +0.000 & +0.000 & +0.000 & +0.000 & 1.063 \\
CH$_{4}$ & C--H & +0.009 & +0.000 & +0.001 & +0.001 & +0.001 & +0.001 & +0.001 & +0.003 & 1.086 \\
H$_{2}$ & H--H & +0.009 & +0.000 & +0.000 & +0.000 & +0.000 & +0.000 & +0.000 & +0.000 & 0.741 \\
H$_{2}$CO & C--H & +0.015 & +0.005 & +0.007 & +0.009 & +0.009 & +0.009 & +0.008 & +0.008 & 1.102 \\
H$_{2}$O & O--H & +0.011 & +0.002 & +0.002 & +0.002 & +0.002 & +0.002 & +0.002 & +0.003 & 0.957 \\
HCN & C--H & +0.009 & +0.001 & +0.002 & +0.003 & +0.003 & +0.003 & +0.002 & +0.002 & 1.065 \\
HF & H--F & +0.013 & +0.003 & +0.003 & +0.003 & +0.003 & +0.003 & +0.003 & +0.003 & 0.917 \\
NH$_{3}$ & N--H & +0.009 & +0.000 & +0.000 & +0.000 & +0.000 & +0.000 & +0.000 & +0.002 & 1.012 \\
OH & O--H & +0.013 & +0.001 & +0.002 & +0.002 & +0.002 & +0.002 & +0.002 & +0.005 & 0.970 \\
\multicolumn{2}{l}{ME} & +10.6 & +1.1 & +1.8 & +2.2 & +2.2 & +2.2 & +2.0 & +2.9 & -- \\*
\multicolumn{2}{l}{MAE} & 10.6 & 1.6 & 2.0 & 2.2 & 2.2 & 2.2 & 2.0 & 2.9 & -- \\
\midrule
\multicolumn{11}{l}{\textit{MGNHBL11 (11)}} \\
C$_{2}$H$_{2}$ & C--C & +0.003 & -0.007 & -0.006 & -0.004 & -0.004 & -0.004 & -0.005 & -0.004 & 1.203 \\
Cl$_{2}$ & Cl--Cl & +0.016 & +0.006 & +0.003 & +0.004 & +0.004 & +0.004 & +0.004 & +0.005 & 1.988 \\
CO$_{2}$ & C--O & +0.010 & -0.002 & +0.000 & +0.001 & +0.001 & +0.001 & +0.001 & +0.002 & 1.160 \\
CO & C--O & +0.007 & -0.004 & -0.002 & -0.002 & -0.002 & -0.002 & -0.002 & +0.001 & 1.128 \\
F$_{2}$ & F--F & +0.000 & -0.014 & -0.015 & -0.014 & -0.014 & -0.014 & -0.015 & -0.009 & 1.412 \\
H$_{2}$CO & C--O & +0.004 & -0.007 & -0.005 & -0.004 & -0.004 & -0.004 & -0.004 & -0.002 & 1.203 \\
HCN & C--N & +0.004 & -0.007 & -0.005 & -0.004 & -0.004 & -0.004 & -0.005 & -0.003 & 1.153 \\
MgS & Mg--S & +0.008 & -0.012 & -0.007 & -0.002 & -0.001 & -0.002 & -0.002 & -0.012 & 2.143 \\
N$_{2}$ & N--N & +0.004 & -0.007 & -0.006 & -0.005 & -0.005 & -0.005 & -0.006 & -0.003 & 1.098 \\
N$_{2}$O & N--N & +0.008 & -0.004 & -0.003 & -0.002 & -0.002 & -0.002 & -0.002 & +0.000 & 1.128 \\
N$_{2}$O & N--O & +0.004 & -0.005 & -0.005 & -0.005 & -0.005 & -0.005 & -0.005 & -0.001 & 1.184 \\
\multicolumn{2}{l}{ME} & +6.2 & -5.7 & -4.6 & -3.4 & -3.3 & -3.4 & -3.7 & -2.4 & -- \\*
\multicolumn{2}{l}{MAE} & 6.2 & 6.8 & 5.2 & 4.3 & 4.2 & 4.3 & 4.6 & 3.8 & -- \\
\midrule
\multicolumn{2}{l}{MGBL20 ME} & +8.2 & -2.6 & -1.7 & -0.8 & -0.8 & -0.8 & -1.1 & +0.0 & -- \\*
\multicolumn{2}{l}{MGBL20 MAE} & 8.2 & 4.4 & 3.7 & 3.3 & 3.3 & 3.3 & 3.4 & 3.4 & -- \\
\end{longtable}
\endgroup

\clearpage
\begingroup
\fontsize{7.4}{8.8}\selectfont
\setlength{\tabcolsep}{1.1pt}
\renewcommand{\arraystretch}{0.98}
\begin{longtable}{@{}lrrrrrrrrrrrr@{}}
\caption{Fundamental gaps, in eV, for the 24-solid union of TASK14~\citep{aschebrock2019ultranonlocality} (asterisks) and SCBG15~\citep{lebeda2024lak} (daggers); doubly marked systems occur in both.
The TASK, mTASK, and LAK values were not calculated here but were taken from the respective papers cited in the column headings; dashes indicate unavailable values.
TASK used the all-electron BAND code, mTASK used VASP with PAW datasets, and LAK used scalar-relativistic all-electron BAND, whereas our calculations used Quantum ESPRESSO with SG15 pseudopotentials.
The comparison therefore aligns systems and experimental references but is not a same-code or same-protocol ranking.
Experimental and HSE06~\citep{heyd2003hse,krukau2006hse06} values follow the revised MBPT benchmark~\citep{grossmann_mbpt,borlido2019bandgaps}, except that CdO and MgS use TASK experiments and HSE06 values from Refs.~\citenum{kim2020bandgapdatabase} and \citenum{lucero2012hiss}, respectively, while ZnTe follows Ref.~\citenum{lebeda2024lak}.
Random-Search Best is represented as RS Best.}\label{tab:focused-bandgap-union}\\
\toprule
Solid & PBE & SCAN & r2SCAN & r2SCAN+ & \shortstack{Finalist\\2} & \shortstack{Finalist\\3} & RS Best & TASK~\citep{aschebrock2019ultranonlocality} & mTASK~\citep{neupane2021mtask} & LAK~\citep{lebeda2024lak} & HSE06 & Expt. \\
\midrule
\endfirsthead
\multicolumn{13}{c}{\tablename\ \thetable\ (continued)}\\
\toprule
Solid & PBE & SCAN & r2SCAN & r2SCAN+ & \shortstack{Finalist\\2} & \shortstack{Finalist\\3} & RS Best & TASK~\citep{aschebrock2019ultranonlocality} & mTASK~\citep{neupane2021mtask} & LAK~\citep{lebeda2024lak} & HSE06 & Expt. \\
\midrule
\endhead
\midrule
\multicolumn{13}{r}{Continued on next page}\\
\endfoot
\bottomrule
\endlastfoot
Ge$^{*\dagger}$ & 0.08 & 0.12 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.85 & 1.00 & 0.83 & 0.86 & 0.74 \\
CdO$^*$ & 0.00 & 0.00 & 0.00 & 0.34 & 0.34 & 0.33 & 0.25 & 0.89 & 0.75 & -- & 0.76 & 0.84 \\
Si$^{*\dagger}$ & 0.56 & 0.83 & 0.70 & 0.72 & 0.71 & 0.72 & 0.72 & 1.12 & 1.46 & 1.15 & 1.20 & 1.17 \\
GaAs$^{*\dagger}$ & 0.52 & 0.45 & 0.60 & 0.76 & 0.75 & 0.75 & 0.68 & 1.72 & 2.07 & 1.57 & 1.46 & 1.52 \\
SiC$^{*\dagger}$ & 1.39 & 1.70 & 1.72 & 1.95 & 1.95 & 1.95 & 1.90 & 2.06 & 2.05 & 2.14 & 2.25 & 2.42 \\
ZnS$^{*\dagger}$ & 2.13 & 2.59 & 2.64 & 3.10 & 3.10 & 3.09 & 2.98 & 3.84 & 3.96 & 3.18 & 3.38 & 3.72 \\
MgS$^*$ & 3.55 & 4.16 & 4.18 & 4.70 & 4.70 & 4.70 & 4.62 & 5.74 & 6.23 & -- & 4.48 & 5.40 \\
C$^*$ & 4.17 & 4.48 & 4.25 & 4.26 & 4.26 & 4.27 & 4.28 & 4.36 & 4.98 & -- & 5.34 & 5.50 \\
BN$^*$ & 4.53 & 4.93 & 4.97 & 5.25 & 5.25 & 5.25 & 5.20 & 5.50 & 5.58 & -- & 5.79 & 6.36 \\
MgO$^*$ & 4.73 & 5.49 & 5.50 & 6.07 & 6.07 & 6.06 & 5.99 & 7.33 & 7.60 & -- & 6.44 & 7.67 \\
LiCl$^*$ & 6.34 & 7.11 & 7.14 & 7.69 & 7.69 & 7.69 & 7.61 & 9.55 & 9.82 & -- & 7.74 & 9.40 \\
Kr$^*$ & 7.25 & 7.87 & 7.94 & 8.42 & 8.42 & 8.42 & 8.30 & 11.45 & 12.81 & -- & 8.67 & 11.59 \\
LiF$^*$ & 9.13 & 10.02 & 10.11 & 10.69 & 10.69 & 10.68 & 10.60 & 12.93 & 13.32 & -- & 11.39 & 13.60 \\
Ar$^*$ & 8.70 & 9.46 & 9.54 & 10.03 & 10.03 & 10.02 & 9.90 & 13.28 & 14.86 & -- & 10.34 & 14.15 \\
InP$^\dagger$ & 0.69 & 0.68 & 0.74 & 0.97 & 0.97 & 0.96 & 0.89 & -- & -- & 1.69 & 1.52 & 1.42 \\
CdTe$^\dagger$ & 0.78 & 1.02 & 1.06 & 1.47 & 1.46 & 1.45 & 1.32 & -- & -- & 1.53 & 1.65 & 1.48 \\
AlSb$^\dagger$ & 1.21 & 1.58 & 1.63 & 2.00 & 2.00 & 1.99 & 1.91 & -- & -- & 1.63 & 1.70 & 1.69 \\
CdSe$^\dagger$ & 0.71 & 0.97 & 1.02 & 1.43 & 1.43 & 1.41 & 1.31 & -- & -- & 1.55 & 1.72 & 1.74 \\
AlAs$^\dagger$ & 1.43 & 1.68 & 1.70 & 1.99 & 1.99 & 1.98 & 1.93 & -- & -- & 2.14 & 2.07 & 2.23 \\
GaP$^\dagger$ & 1.60 & 1.78 & 1.82 & 2.02 & 2.02 & 2.01 & 1.96 & -- & -- & 2.29 & 2.30 & 2.35 \\
ZnTe$^\dagger$ & 1.25 & 1.64 & 1.70 & 2.14 & 2.13 & 2.11 & 1.98 & -- & -- & 2.18 & 2.19 & 2.39 \\
AlP$^\dagger$ & 1.58 & 1.88 & 1.89 & 2.19 & 2.18 & 2.18 & 2.13 & -- & -- & 2.40 & 2.28 & 2.45 \\
BeTe$^\dagger$ & 1.99 & 2.43 & 2.48 & 2.86 & 2.86 & 2.85 & 2.78 & -- & -- & 2.54 & 2.61 & 2.80 \\
ZnSe$^\dagger$ & 1.26 & 1.73 & 1.78 & 2.22 & 2.21 & 2.20 & 2.08 & -- & -- & 2.39 & 2.42 & 2.82 \\
\midrule
\multicolumn{1}{l}{24-solid ME} & -1.66 & -1.29 & -1.26 & -0.92 & -0.93 & -0.93 & -1.01 & -- & -- & -- & -0.62 & -- \\*
\multicolumn{1}{l}{24-solid MAE} & 1.66 & 1.29 & 1.26 & 0.96 & 0.96 & 0.96 & 1.02 & -- & -- & -- & 0.66 & -- \\
\end{longtable}
\endgroup

\begingroup
\scriptsize
\setlength{\tabcolsep}{4.2pt}
\renewcommand{\arraystretch}{0.98}
\begin{longtable}{@{}lrrrrrrrr@{}}
\caption{Calculated equilibrium lattice constants and zero-point-vibrational-energy-corrected experimental references for the 20-solid LC20 set, in \AA.
Reference values are taken from the assessment of Csonka et al.~\citep{csonka2009}.
ME is calculated minus experiment; statistics use unrounded fitted values.
Random-Search Best is represented as RS Best.}\label{tab:focused-lc20}\\
\toprule
Solid & PBE & SCAN & r2SCAN & r2SCAN+ & \shortstack{Finalist\\2} & \shortstack{Finalist\\3} & RS Best & \shortstack{ZPVE-corrected\\reference} \\
\midrule
\endfirsthead
\multicolumn{9}{c}{\tablename\ \thetable\ (continued)}\\
\toprule
Solid & PBE & SCAN & r2SCAN & r2SCAN+ & \shortstack{Finalist\\2} & \shortstack{Finalist\\3} & RS Best & \shortstack{ZPVE-corrected\\reference} \\
\midrule
\endhead
\midrule
\multicolumn{9}{r}{Continued on next page}\\
\endfoot
\bottomrule
\endlastfoot
Li & 3.436 & 3.414 & 3.432 & 3.463 & 3.464 & 3.465 & 3.466 & 3.449 \\
Na & 4.200 & 4.200 & 4.228 & 4.316 & 4.317 & 4.318 & 4.314 & 4.210 \\
Ca & 5.524 & 5.550 & 5.569 & 5.679 & 5.680 & 5.679 & 5.671 & 5.553 \\
Sr & 6.025 & 6.077 & 6.090 & 6.264 & 6.265 & 6.264 & 6.248 & 6.045 \\
Ba & 5.019 & 5.036 & 5.061 & 5.244 & 5.244 & 5.239 & 5.205 & 4.995 \\
Al & 4.043 & 4.000 & 3.997 & 4.001 & 4.001 & 4.002 & 4.005 & 4.020 \\
C & 3.568 & 3.556 & 3.560 & 3.568 & 3.568 & 3.568 & 3.566 & 3.543 \\
Si & 5.478 & 5.447 & 5.459 & 5.485 & 5.485 & 5.485 & 5.481 & 5.416 \\
SiC & 4.381 & 4.366 & 4.366 & 4.379 & 4.379 & 4.379 & 4.378 & 4.342 \\
Ge & 5.769 & 5.589 & 5.619 & 5.666 & 5.666 & -- & 5.657 & 5.640 \\
GaAs & 5.751 & 5.659 & 5.664 & 5.685 & 5.685 & 5.684 & 5.684 & 5.638 \\
Cu & 3.633 & 3.562 & 3.579 & 3.591 & 3.591 & 3.589 & 3.588 & 3.595 \\
Rh & 3.831 & 3.778 & 3.790 & 3.795 & 3.794 & 3.794 & 3.793 & 3.793 \\
Pd & 3.942 & 3.887 & 3.898 & 3.916 & 3.915 & 3.913 & 3.911 & 3.875 \\
Ag & 4.147 & 4.079 & 4.093 & 4.134 & 4.133 & 4.129 & 4.125 & 4.056 \\
LiF & 4.062 & 3.964 & 3.970 & 4.002 & 4.002 & 4.002 & 4.000 & 3.964 \\
LiCl & 5.152 & 5.098 & 5.113 & 5.188 & 5.188 & 5.188 & 5.181 & 5.056 \\
NaF & 4.703 & 4.598 & 4.615 & 4.659 & 4.659 & 4.658 & 4.655 & 4.579 \\
NaCl & 5.699 & 5.599 & 5.622 & 5.703 & 5.703 & 5.702 & 5.693 & 5.565 \\
MgO & 4.256 & 4.207 & 4.211 & 4.229 & 4.229 & 4.229 & 4.228 & 4.184 \\
\midrule
LC20 ME & 0.055 & 0.007 & 0.021 & 0.072 & 0.073 & 0.074 & 0.067 & -- \\*
LC20 MAE & 0.062 & 0.024 & 0.029 & 0.075 & 0.075 & 0.077 & 0.069 & -- \\
\end{longtable}
\begin{tabular}{@{}lrrr@{}}
\toprule
Benchmark & r2SCAN & r2SCAN+ & Random-Search Best \\
\midrule
SCBG15 band-gap MAE (eV) & 0.63 & 0.39 & 0.45 \\
TASK14 band-gap MAE (eV) & 1.78 & 1.43 & 1.50 \\
24-solid band-gap MAE (eV) & 1.26 & 0.96 & 1.02 \\
MGBL20 bond-length MAE (m\AA{}) & 3.7 & 3.3 & 3.4 \\
LC20 lattice-constant MAE (\AA{}) & 0.029 & 0.075 & 0.069 \\
All 329 molecular reactions MAE (kcal/mol) & 4.79 & 4.42 & 4.37 \\
\bottomrule
\end{tabular}
